White Dwarf Period Tables - I. Pulsators with hydrogen-dominated atmospheres

We aimed at collecting all known white dwarf pulsators with hydrogen-dominated atmospheres and list their main photometric and atmospheric parameters together with their pulsation periods and amplitudes observed at different epochs. For this purpose, we explored the pulsating white dwarf related literature with the systematic use of the SIMBAD and the NASA's Astrophysics Data System (ADS) databases. We summarized our results in four tables listing seven ZZ Ceti stars in detached white dwarf plus main-sequence binaries, seven extremely low-mass DA pulsators, three hot DAVs and 180 ZZ Ceti stars.

==> (inline-0) <==
\begin{tabular}{rrrrlp{6mm}lrr}
\hline
\multicolumn{2}{c}{Identifiers} & RA & DEC & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & $\mathrm{log}\,g$ & \multicolumn{1}{c}{\textit{V}} & Period/Amplitude & References\\
WD (SDSS) & Other & (h m s) & (\deg\,\arcm\,\arcs) & \multicolumn{1}{c}{(K)} & (dex) & \multicolumn{1}{c}{(mag)} & (s/mma) & \\
\hline
0049-011 & SDSS J005208.42-005134.7 & 00 52 08 & $-$00 51 35 & 12\,300 & 8.46 & 18.3 (g) & 1077.2/4.0; 1093.8/4.0 & Pyrzas et~al. (2015)\\ 
\\
(J0111+000) & SDSS J011123.90+000935.2 & 01 11 24 & +00 09 35 & 12\,320 & 7.50 & 18.4 (g) & 366.5/9.1; 510.2/18.9; 583.2/16.3; & Pyrzas et~al. (2015)\\
 & & & & & & & 631.6/28.0; 883.6/15.9 & \\
\\
0201+004 & SDSS J020351.29+004025.0 & 02 03 51 & +00 40 25 & 10\,790 & 8.17 & 19.4 (g) & 398.8/11.9; 683.9/15.2; 957.0/38.5 & Pyrzas et~al. (2015)\\
\\
(J0824+1723) & SDSS J082429.01+172345.4 & 08 24 29 & +17 23 45 & 11\,430 & 8.21 & 18.3 (g) & 513.9/9.2; 623.7/20.4; 807.2/13.9; & Pyrzas et~al. (2015)\\
 & & & & & & & 987.9/12.0 & \\
\\
(1043+0603) & SDSS J104358.59+060320.9 & 10 43 59 & +06 03 21 & 11\,170 & 8.19 & 18.7 (g) & 164.9/6.6; 292.5/5.3; 324.7/28.8; & Pyrzas et~al. (2015)\\
 & & & & & & & 634.4/8.5 & \\
\\
(J1117-1255) & SDSS J111710.53-125540.9 & 11 17 11 & $-$12 55 41 & 11\,300 & 8.29 & 19.7 (g) & 835.8/21.9 & Pyrzas et~al. (2015)\\
\\
(J1136+0409) & SDSS J113655.18+040952.6 & 11 36 55 & +04 09 53 & 11\,700 & 7.99 & 17.1 & 182.2/4.4; 276.5/8.3 & Pyrzas et~al. (2015)\\
\\
 & & & & & & & 160.8/0.4; 162.2/1.2; 163.7/0.4; & Hermes et~al. (2015)\\
 & & & & & & & 181.3/1.8; 201.8/0.5; 274.9/3.5; & \\
 & & & & & & & 279.4/2.3; 284.2/0.2; 337.7/0.8; & \\
 & & & & & & & 351.1/0.7; 395.9/0.4; 474.5/0.4 (iR) & \\
\hline
\label{dams}
\end{tabular}
\begin{tabular}{rrrrlp{6mm}lrr} 
\hline
\multicolumn{2}{c}{Identifiers} & RA & DEC & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & $\mathrm{log}\,g$ & \multicolumn{1}{c}{\textit{V}} & Period/Amplitude & References\\
WD (SDSS) & Other & (h m s) & (\deg\,\arcm\,\arcs) & \multicolumn{1}{c}{(K)} & (dex) & \multicolumn{1}{c}{(mag)} & (s/mma) & \\
\hline
(J1112+1117) & SDSS J111215.82+111745.0 & 11 12 16 & +11 17 45 & 9\,590 & 6.36 & 16.3 & 107.6/0.4; 134.3/0.4; 1792.9/3.3; & Hermes et~al. (2013d)\\
 & & & & & & & 1884.6/4.7; 2258.5/7.5; & \\
 & & & & & & & 2539.7/6.8; 2855.7/3.6 & \\
\\
(J1518+0658) & SDSS J151826.68+065813.2 & 15 18 27 & +06 58 13 & 9\,900 & 6.80 & 17.6 (g) & 1335.3/13.6; 1956.4/18.1; & Hermes et~al. (2013d)\\
 & & & & & & & 2134.0/14.2; 2268.2/21.6; & \\
 & & & & & & & 2714.3/21.6; 2799.1/35.4; & \\
 & & & & & & & 3848.2/15.7 & \\
\\
 & & & & & & & 1318.8/12.9; 1956.3/18.1; & Hermes et~al. (2013d)\\
 & & & & & & & 2210.0/19.9; 2413.1/15.6; & \\
 & & & & & & & 2796.0/41.1; 2802.8/26.4; & \\
 & & & & & & & 3683.7/17.7 & \\
\\
(J1614+1912) & SDSS J161431.28+191219.4 & 16 14 31 & +19 12 19 & 8\,880 & 6.66 & 16.4 (g) & 1184.1/3.2; 1262.7/5.9 & Hermes et~al. (2013b)\\
\\
(J1618+3854) & SDSS J161831.69+385415.1 & 16 18 32 & +38 54 15 & 9\,140 & 6.83 & 19.7 (g) & 2543.0/16.0; 4935.2/56.3; & Bell et~al. (2015b)\\
 & & & & & & &  6125.9/25.5 & \\
\\
-- & PSR J1738+0333 & 17 38 54 & +03 33 11 & 9\,130 & 6.55 &  21.3 & 1788.0/12.7; 2656.0/11.5; & Kilic et~al. (2015)\\
 & & & & & & & 3057.0/12.2 & \\
\\
(J1840+6423) & SDSS J184037.78+642312.3 & 18 40 38 & +64 23 12 & 9\,100 & 6.22 & 18.9 (g) & 1578.6/29.5; 2376.0/48.8; & Hermes et~al. (2012)\\
 & & & & & & & 4445.9/65.9 & \\
\\
(J2228+3623) & SDSS J222859.93+362359.6 & 22 28 60 & +36 24 00 & 7\,870 & 6.03 & 16.9 (g) & 3254.5/2.3; 4178.3/6.3; 6234.9/1.9 & Hermes et~al. (2013b)\\
\hline
\label{elmda}
\end{tabular}
\begin{tabular}{rrrrlp{6mm}lrr}
\hline
\multicolumn{2}{c}{Identifiers} & RA & DEC & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & $\mathrm{log}\,g$ & \multicolumn{1}{c}{\textit{V}} & Period/Amplitude & References\\
WD & Other & (h m s) & (\deg\,\arcm\,\arcs) & \multicolumn{1}{c}{(K)} & (dex) & \multicolumn{1}{c}{(mag)} & (s/mma) & \\
\hline
0101+145 & SDSS J010415.99+144857.4 & 01 04 16 & +14 48 57 & 29\,980 & 7.38 & 18.8 (g) & 159.0/4.0 & Kurtz et~al. (2008)\\ 
\\
0232-097A & SDSS J023520.02-093456.3 & 02 35 20 & $-$09 34 56 & 30\,110 & 7.30 & 17.8 (g) & 705.0/15.6 & Kurtz et~al. (2008)\\
\\
1017-138 & -- & 10 19 52 & $-$14 07 34 & 32\,600 & 7.80 & 14.6 & 624.0/1.0 & Kurtz et~al. (2013)\\
\hline
\label{hotdav}
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\vskip 5mm

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}
\footnotesize
%\vskip 5mm
\begin{longtable}{rrrrp{8mm}p{4mm}p{13mm}rr}
\caption{List of ZZ~Ceti stars. \label{zzceti}}\\
%\vskip 5mm
\hline
\multicolumn{2}{c}{Identifiers} & RA & DEC & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & $\mathrm{log}\,g$ & \multicolumn{1}{c}{\textit{V}} & Period/Amplitude & References\\
WD & Other & (h m s) & (\deg\,\arcm\,\arcs) & \multicolumn{1}{c}{(K)} & (dex) & \multicolumn{1}{c}{(mag)} & (s/mma) & \\
\hline
\endfirsthead
\caption{continued.}\\
%\vskip 5mm
\hline
\multicolumn{2}{c}{Identifiers} & RA & DEC & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & $\mathrm{log}\,g$ & \multicolumn{1}{c}{\textit{V}} & Period/Amplitude & References\\
WD & Other & (h m s) & (\deg\,\arcm\,\arcs) & \multicolumn{1}{c}{(K)} & (dex) & \multicolumn{1}{c}{(mag)} & (s/mma) & \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
(J0000-0046) & SDSS J000006.75-004654.0 & 00 00 07 & $-$00 46 54 & 10\,620$^{T}$ & 8.18 & 18.8 (g) & 584.8/15.9; 601.4/9.0; 611.4/23.0 & Castanheira et~al. (2007)\\
\\
%%%
(J0018+0031) & SDSS J001836.11+003151.1 & 00 18 36 & 00 31 53 & 11\,530$^{T}$ & 8.04 & 17.4 (g) & 257.9/5.8 & Mullally et~al. (2005)\\
\\
 & & & & & & & 149.9/3.7; 257.3/6.0 & Castanheira \& Kepler (2009)\\
\\
%%%
0016-258 & MCT 0016-2553 & 00 18 45 & $-$25 36 42 & 11\,060$^{G}$ & 8.06 & 16.1 & 1152.4/8.1 & Gianninas et~al. (2006)\\
\\
%%%
-- & HE 0031-5525 & 00 33 36 & $-$55 08 39 & 11\,480 & 7.65 & 15.7 (g) & 274.9/1.5; 276.9/4.8; 329.5/2.5 & Castanheira et~al. (2006)\\
\\
%%%
0036+312 & G 132-12 & 00 39 04 & 31 31 37 & 12\,480$^{G}$ & 8.00 & 16.2 & 212.7/4.3 & Gianninas et~al. (2006)\\
\\
%%%
0041+006 & SDSS J004345.78+005549.9 & 00 43 46 & 00 55 50 & 12\,130$^{T}$ & 8.14 & 18.7 (g) & 258.2/6.7 & Castanheira et~al. (2010)\\
\\
%%%
(J0048+1521) & SDSS J004855.17+152148.7 & 00 48 55 & 15 21 49 & 11\,280$^{T}$ & 8.17 & 18.7 (g) & 615.3/24.8 & Mullally et~al. (2005)\\
0046+150 & & & & & & & &\\
 & & & & & & & 323.1/14.8; 333.2/8.6; 609.8/22.1; & Romero et~al. (2013)\\
 & & & & & & & 636.4/8.7; 672.3/8.5; 698.4/18.3 & \\
\\
%%%
0049-473 & EC 00497-4723 & 00 52 01 & $-$47 07 09 & -- & -- & 16.5 & 500.0/7.0; 722.0/23.0; 867.0/17.0; & Stobie et~al. (1997)\\
 & & & & & & & 1083.0/12.0; 1182.0/9.0 & (periods and amplitudes: \\
 & & & & & & & & Castanheira \& Kepler 2009)\\ 
\\
%%%
(J0102-0032) & SDSS J010207.17-003259.4 & 01 02 07 & $-$00 33 00 & 10\,850$^{T}$ & 8.18 & 18.2 & 830.3/29.2; 926.1/37.2 & Mukadam et~al. (2004)\\
 0059-008 & LP 586-51 & & & & & & & \\
 & & & & & & & 752.2/19.4; 830.3/35.1; 926.3/34.7; & Mukadam et~al. (2006)\\
 & & & & & & & 1043.4/15.3 & \\ 
\\
 & & & & & & & 796.1/75.1 & Gentile Fusillo et~al. (2016)\\
\\
%%%
0104-464  & BPM 30551  & 01 06 54 & $-$46 08 54 & 11\,240$^{G}$ & 8.16 & 15.4 & 606.8; 682.7; 744.7; 840.2; $\sim$11mma & Hesser et~al. (1976)\\
\\
%%%
(J0111+0018) & SDSS J011100.63+001807.2 & 01 11 01 & 00 18 07 & 11\,490$^{T}$ & 8.08 & 18.8 (g) & 255.3/15.6; 292.3/21.9 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 255.5/13.0; 293.0/22.1 (+C) & Castanheira \& Kepler (2009)\\
\\
 & & & & & & & 255.7/14.3; 292.9/25.7 (+C) & Hermes et~al. (2013c)\\
\\
%%%
0120+002 & SDSS J012234.68+003025.8 & 01 22 35 & 00 30 26 & 11\,650$^{T}$ & 7.94 & 16.8 (g) & 121.1/1.5; 200.8/1.3; 358.6/1.2 & Castanheira et~al. (2010)\\
\\
%%%
-- & SDSS J012950.44-101842.0 & 01 29 50 & $-$10 18 42 & 11\,910 & 8.00 & 18.4 (g) & 147.4/2.3; 193.8/2.9 & Castanheira et~al. (2010)\\
\\
%%%
0132-014 & SDSS J013440.94-010902.3 & 01 34 41 & $-$01 09 02 & 10\,260$^{T}$ & 7.82 & 18.1 (g) & 1212.0/45.4 & Gentile Fusillo et~al. (2016)\\
\\
%%%
0133-116 & Ross 548  & 01 36 14 & $-$11 20 33 & 12\,300$^{G}$ & 8.03 & 14.2 & 212.9; 273.0; $\sim$2--11mma & Lasker \& Hesser (1971)\\
\\
 & & & & & & & 212.8/5.1; 213.1/8.6; 274.3/5.8; & Stover et~al. (1977)\\
 & & & & & & & 274.8/3.7 (iR)& \\
\\
 & & & & & & & 212.8/4.8; 213.1/8.4; 274.3/5.3; & Stover et~al. (1980)\\
 & & & & & & & 274.8/3.7 & \\
\\
 & & & & & & & 187.0/$\sim$1; 212.8/2.1; 213.1/3.3; & Kepler et~al. (1995a)\\
 & & & & & & & 274.3/2.2; 274.8/1.3; 320.0/$\sim$1; & \\
 & & & & & & & 333.0/$\sim$1 & \\
\\
 & & & & & & & 187.3/0.9; 212.8/4.1; 213.1/6.2; & Mukadam et~al. (2003)\\
 & & & & & & & 274.3; 274.8; 318.1/0.9; & \\
 & & & & & & & 333.6/0.6 & \\
\\
 & & & & & & & 187.3/0.9; 213.0/5.4; 274.5/3.5; & Castanheira \& Kepler (2009)\\
 & & & & & & & 318.1/1.1; 333.6/1.3 & \\
\\
 & & & & & & & 186.5/0.3; 186.7/0.4; 186.9/0.5; & Mukadam et~al. (2013)\\
 & & & & & & & 212.8/4.4; 213.0/1.0; 213.1/6.6; & \\
 & & & & & & & 274.3/4.2; 274.5/0.7; 274.8/3.2; & \\
 & & & & & & & 317.0/0.4; 318.1/0.4; 319.2/0.4; & \\
 & & & & & & & 333.6/0.6; 334.5/0.3; 335.3/0.3; & \\
 & & & & & & & 336.2/0.3 & \\
\\
 & & & & & & & 186.9/0.9; 212.8/4.1; 212.9/1.4; & Giammichele et~al. (2015)\\
 & & & & & & & 213.1/6.6; 217.8/0.3; 274.3/4.3; & \\
 & & & & & & & 274.5/1.2; 274.8/3.1; 318.1/0.7; & \\
 & & & & & & & 318.8/0.3; 333.6/0.6 & \\
\\
%%%
0145-221 & MCT 0145-2211 & 01 47 22 & $-$21 56 51 & 11\,850$^{G}$ & 8.15 & 14.9 & 462.2/25.0; 727.9/19.0; 823.2/17.0 & Fontaine et~al. (2003)\\
 & & & & & & & & (amplitudes: \\
 & & & & & & & & Mukadam et~al. 2006) \\
\\
%%%
-- & (HS 0210+3302) & 02 13 06 & 33 16 10 & 11\,920 & 7.39 & 15.8 (B) & 189.4/4.7; 207.5/3.7 & Voss et~al. (2007)\\
\\
%%%
(J0214-0823) & SDSS J021406.78-082318.4 & 02 14 07 & $-$08 23 18 & 11\,580$^{T}$ & 7.86 & 17.9 (g) & 263.5/7.1; 297.5/16.0; 347.1/8.3; & Mukadam et~al. (2004)\\
 0211-086 & & & & & & & 348.1/8.5 & \\
\\
 & & & & & & & 263.2/7.0; 297.1/15.7; 347.3/6.6 (+C) & Castanheira \& Kepler (2009)\\
\\
%%%
0235+069 & HS 0235+0655 & 02 38 33 & 07 08 10 & 10\,950 & 7.75 & 16.6 (B) & 1283.7/4.2 & Voss et~al. (2007)\\
\\
%%%
-- & SDSS J024922.35-010006.7 & 02 49 22 & $-$01 00 07 & 11\,030$^{T}$ & 8.19 & 18.9 & 1005.6/5.6; 1045.2/10.9 & Castanheira et~al. (2006)\\
\\
%%%
0246+326 & KUV 02464+3239 & 02 49 28 & 32 51 13 & 11\,620$^{G}$ & 8.13 & 15.8 & 831.6 & Fontaine et~al. (2001)\\
\\
 & & & & & & & 619.3/4.3; 777.6/6.0; 828.7/12.6; & Bogn\'ar et~al. (2009)\\
 & & & & & & & 866.2/10.3; 993.2/14.3; 1250.3/4.8 & \\
\\
%%%
-- & SDSS J030153.81+054020.0 & 03 01 54 & 05 40 20 & 11\,470 & 8.09 & 18.1 (g) & 300.8/24.9 & Castanheira et~al. (2010)\\
\\
%%%
(J0303-0808) & SDSS J030325.22-080834.9 & 03 03 25 & $-$08 08 35 & 11\,260$^{T}$ & 8.40 & 18.8 (g) & 707.0/4.1; 1128.0/3.5 & Castanheira et~al. (2007)\\
 0300-086A & & & & & & & & \\
\\
%%%
(J0318+0030) & SDSS J031847.09+003029.9 & 03 18 47 & 00 30 30 & 11\,150$^{T}$ & 8.18 & 17.8 (g) & 536.1/10.6; 587.1/10.1; 826.4/21.1 & Mukadam et~al. (2004)\\
 0316+003 & & & & & & & & \\
 & & & & & & & 536.1/11.1; 587.1/10.6; 695.0/8.9; & Mukadam et~al. (2006)\\
 & & & & & & & 826.4/27.3; 844.9/15.3 & \\
\\
 & & & & & & & 969.0/21.8; 746.4/21.1 & Gentile Fusillo et~al. (2016)\\
\\
%%%
(0332-0049) & SDSS J033236.61-004918.3 & 03 32 37 & $-$00 49 18 & 10\,940$^{T}$ & 8.05 & 18.2 (g) & 767.5/15.1 & Mukadam et~al. (2004)\\
 0330-010 & & & & & & & & \\
 & & & & & & & 402.0/4.1; 765.0/15.2; 938.4/6.7; & Mukadam et~al. (2006)\\
 & & & & & & & 1143.7/7.4 & \\
\\
%%%
0341-459 & BPM 31594 & 03 43 29 & $-$45 49 04 & 11\,500$^{G}$ & 8.05 & 15.0 & 314.0(?); 617.0 & McGraw (1976)\\
\\
 & & & & & & & 617.3 (+C,SH) & Odonoghue (1986)\\
\\
 & & & & & & & 416.1(?)/5.0; 617.9/9--65 (+C,SH) & O'Donoghue et~al. (1992)\\
\\
%%%
0344+073 & KUV 03442+0719 & 03 46 51 & 07 28 03 & 10\,870$^{G}$ & 7.78 & 16.2 (B) & 1384.9/7.6 & Gianninas et~al. (2006)\\
\\
 & & & & & & & 428.7/5.0; 431.8/3.9; 908.6/4.5; & Su et~al. (2014a)\\
 & & & & & & & 972.9/2.2; 976.0/5.1; 976.6/1.8; & \\
 & & & & & & & 1023.9/1.8; 1031.2/2.6; 1097.5/2.2; & \\
 & & & & & & & 1136.5/5.2; 1139.6/4.3; 1167.1/2.8; & \\
 & & & & & & & 1185.6/2.8; 1192.6/2.0; 1237.4/2.7; & \\
 & & & & & & & 1238.0/2.6; 1250.4/5.4; 1287.0/6.0; & \\
 & & & & & & & 1289.6/1.5; 1323.3/10.6; 1326.8/2.6; & \\
 & & & & & & & 1349.2/9.6; 1396.1/1.8; 1403.7/3.7; & \\
 & & & & & & & 1423.7/2.7; 1508.8/5.9; 1686.5/2.3; & \\
 & & & & & & & 1806.8/1.8; 2425.7/1.7; 2439.0/4.0; & \\
 & & & & & & & 2494.8/4.7 (+R,C) & \\
\\
%%%
-- & HE 0344-1207 & 03 47 07 & $-$11 58 09 & 11\,470 & 8.28 & 17.0 (B) & 392.9/21.1; 461.0/11.4; 762.2/18.9 & Voss et~al. (2007)\\
\\
%%%
(J0349+1036) & SDSS J034939.35+103649.9 & 03 49 39 & 10 36 50 & 11\,720 & 8.40 & 16.6 (g) & 184.5/3.8 & Castanheira et~al. (2013)\\
\\
%%%
0416+272 & HL Tau 76 & 04 18 57 & 27 17 48 & 11\,470$^{G}$ & 7.92 & 14.1 & 747.4 & Landolt (1968)\\
\\
 & & & & & & & 626.0; 663.0; 746.0 (+C,SH) & Page (1972)\\
\\
 & & & & & & & 494.2; 746.2 (+C) & Fitch (1973)\\
\\
 & & & & & & & 359.0/8.1; 383.0/21.8; 450.0/7.3; & Dolez (1998)\\
 & & & & & & & 494.0/30.2; 541.0/40.5; 597.0/15.6; & \\
 & & & & & & & 657.0/11.2; 781.0/9.9; 796.0/9.7; & \\
 & & & & & & & 933.0/25.2; 1065.0/19.9 (iC?)& \\
\\
 & & & & & & & 382.5/16.5; 493.2/7.1; 494.2/4.4; & Dolez et~al. (2006)\\
 & & & & & & & 541.0/28.5; 541.8/8.1; 542.5/7.0; & \\
 & & & & & & & 596.8/14.6; 597.1/4.5; 598.6/3.6; & \\
 & & & & & & & 659.5/10.7; 660.1/7.4; 661.4/9.3; & \\
 & & & & & & & 661.9/7.6; 662.3/10.8; 662.8/3.5; & \\
 & & & & & & & 663.6/11.9; 664.2/15.0; 792.7/4.1; & \\
 & & & & & & & 794.1/5.1; 795.7/3.6; 796.4/3.7; & \\
 & & & & & & & 798.3/4.0; 799.1/5.2; 930.6/3.6; & \\
 & & & & & & & 933.2/3.2; 971.6/3.9; 974.4/5.0; & \\
 & & & & & & & 976.4/6.5; 979.2/4.3; 1060.2/7.7; & \\
 & & & & & & & 1061.8/11.4; 1062.6/3.2; 1067.5/9.7; & \\
 & & & & & & & 1070.8/9.6; 1390.8/3.6 (+C,R) & \\
\\
%%%
0417+361 & G 38-29 & 04 20 17 & 36 16 27 & 11\,160$^{G}$ & 7.89 & 15.6 & 923.9; 1021.9 (+C) & McGraw \& Robinson (1975)\\
\\
 & & & & & & & 413.3/3.1; 432.4/3.6; 544.9/6.1; & Thompson et~al. (2009)\\
 & & & & & & & 547.0/7.0; 548.9/4.8; 706.0/18.4; & \\
 & & & & & & & 709.2/6.0; 840.4/5.2; 900.0/10.6; & \\
 & & & & & & & 922.7/5.9; 945.4/12.3; 962.1/8.1; & \\
 & & & & & & & 963.6/4.6; 980.1/11.4; 989.7/10.0; & \\
 & & & & & & & 1002.2/7.1; 1016.2/5.8; 1081.8/5.0; & \\
 & & & & & & & 1086.8/3.9; 1089.4/5.2 (+C) & \\
\\
%%%
0455+553 & G 191-16 & 04 59 27 & 55 25 21 & 11\,440$^{G}$ & 8.04 & 16.0 & 588.2; 666.7; 882.6 (+C) & McGraw et~al. (1981)\\
\\
 & & & & & & & 892.9 (+C,SH) & Vauclair et~al. (1989)\\
\\
%%%
(0502+540) & LP 119-10 & 05 02 34 & 54 01 09 & 11\,400 & 8.24 & 15.2 & 873.6/12.7 & Green et~al. (2015)\\
\\
%%%
0507+045 & (HS 0507+0435) & 05 10 14 & 04 38 55 & 12\,010$^{G}$ & 8.19 & 15.3 & 278.4/12.8; 355.1/22.0; 445.2/7.3; & Jordan et~al. (1998)\\
 & HS 0507+0434B & & & & & & 558.7/19.0 (+C) & \\ 
\\
 & & & & & & & 354.9/10.9; 355.4/4.7; 355.8/25.7; & Handler \& Romero-\\
 & & & & & & & 444.6/12.6; 445.3/3.0; 446.1/14.7; & Colmenero (2001)\\
 & & & & & & & 555.3/18.6; 556.6/6.3; 557.6/17.1; & (also in Handler et~al. 2002)\\
 & & & & & & & 743.4/8.4 (+C,iR)& \\
\\
 & & & & & & & 286.1/3.6; 354.9/6.8; 355.8/22.7; & Kotak et~al. (2002)\\
 & & & & & & & 444.8/13.6; 446.2/11.0; 557.7/18.7; & \\
 & & & & & & & 743.0/13.9 (+C,iR) & \\
\\
 & & & & & & & 355.8/24.0; 446.2/13.9; 555.3/16.6; & Castanheira \& Kepler (2009)\\
 & & & & & & & 743.4/7.6 & \\
\\
 & & & & & & & 354.9/15.8; 355.3/2.5; 355.8/12.6; & Fu et~al. (2013)\\
 & & & & & & & 444.7/5.3; 445.3/2.8; 446.1/13.8; & \\
 & & & & & & & 555.3/14.3; 556.5/6.7; 557.8/15.0; & \\
 & & & & & & & 654.8/11.0; 655.9/5.8; 657.1/10.6; & \\
 & & & & & & & 695.6/17.4; 699.6/15.2; 746.1/13.0; & \\
 & & & & & & & 748.6/10.5; 750.3/10.9; 999.7/3.0 & \\
 & & & & & & & (+C,iR) & \\
\\
%%%
0517+307 & GD 66 & 05 20 38 & 30 48 24 & 12\,210$^{G}$ & 8.10 & 15.6 & 197.0/6.0; 256.0/5.0; 273.0/20.0; & Dolez et~al. (1983)\\ 
 & & & & & & & 304.0/10.0 & \\
\\
 & & & & & & & 196.7; 271.4; 301.4; 810.4 (+C) & Fontaine et~al. (1985)\\
\\
 & & & & & & & 197.2/1.8; 197.6/4.2; 198.1/2.7; & Yeates et~al. (2005)\\
 & & & & & & & 255.9/3.4; 256.2/2.5; 271.2/2.9; & \\
 & & & & & & & 271.7/16.7; 272.2/2.5; 302.8/11.3; & \\
 & & & & & & & 518.6/1.8; 523.3/2.3 (+C,iR) & \\
\\
 & & & & & & & 197.4/5.4; 256.0/3.8; 271.7/17.0; & Castanheira \& Kepler (2009)\\
 & & & & & & & 302.8/11.4 (+C) & \\
\\
%%%
0532-560 & HE 0532-5605 & 05 33 07 & $-$56 03 53 & 11\,510$^{G}$ & 8.42 & 16.0 & 586.4; 688.8 & Fontaine et~al. (2003)\\
\\
 & & & & & & & 522.4/2.1; 563.7/2.5; 599.7/2.5; & Castanheira \& Kepler (2009)\\
 & & & & & & & 686.1/5.5; 723.7/7.8; 753.8/4.8; & \\
 & & & & & & & 822.3/3.4; 881.7/2.9 & \\
\\
%%%
(0702+440) & PM J07029+4406 & 07 02 59 & 44 06 54 & 11\,000 & 8.29 & 15.1 & 1366.4/1.0 & Green et~al. (2015)\\
\\
%%%
-- & (HS 0733+4119) & 07 37 08 & 41 12 28 & 11\,160 & 7.72 & 15.8 (g) & 468.8/19.4; 656.2/38.7; 747.4/20.3 & Voss et~al. (2007)\\
 & SDSS J073707.99+411227.6 & & & & & & & \\
\\
%%%
(J0756+2020) & SDSS J075617.54+202010.2 & 07 56 18 & 20 20 10 & 11\,830$^{T}$ & 8.13 & 18.3 (g) & 199.5/6.8 & Mullally et~al. (2005)\\
\\
%%%
(J0815+4437) & SDSS J081531.75+443710.3 & 08 15 32 & 44 37 10 & 11\,840$^{T}$ & 8.21 & 19.3 (g) & 258.3/6.2; 311.3/9.3; 311.7/22.0; & Mukadam et~al. (2004)\\
 & & & & & & & 511.5/7.3; 787.5/6.6 & \\
\\
 & & & & & & & 258.3/6.8; 309.0/10.2; 311.7/18.9; & Mukadam et~al. (2006)\\
 & & & & & & & 787.5/7.2 & \\
\\
%%%
(J0818+3131) & SDSS J081828.98+313153.0 & 08 18 29 & 31 31 53 & 11\,820$^{T}$ & 8.13 & 17.4 (g) & 202.3/3.3; 253.3/2.9 & Mullally et~al. (2005)\\
\\
%%%
(0825+0329) & SDSS J082518.86+032927.8 & 08 25 19 & 03 29 28 & 12\,120$^{T}$ & 8.15 & 17.5 (g) & 303.0/3.8; 334.0/6.9; 481.0/4.5; & Kepler et~al. (2005)\\
 & & & & & & & 664.0/11--12; 704.0/6.0; 826.0/5.3 & \\
\\
%%%
(J0825+4119) & SDSS J082547.00+411900.0 & 08 25 47 & 41 19 00 & 11\,510$^{T}$ & 8.37 & 18.5 (g) & 611.0/11.2; 653.4/17.1 & Mukadam et~al. (2004)\\
\\
%%%
-- & SDSS J083203.98+142942.3 & 08 32 04 & 14 29 42 & 11\,230 & 7.94 & 18.9 (g) & not published yet & Bell et~al.(2016)\\
 & (EPIC 211596649) & & & & & & & \\ 
\\
%%%
0836+404 & KUV 08368+4026 & 08 40 08 & 40 15 04 & 12\,010$^{G}$ & 8.13 & 15.6 (g) & 494.5/6.0; 618.0/17.4 & Vauclair et~al. (1997)\\
\\
 & & & & & & & 257.3/9.0; 362.5/2.0; 307.9/10.0; & Dolez et~al. (1999)\\
 & & & & & & & 400.1/5.0; 519.9/4.0; 778.8/5.0 (+C) & \\
\\
 & & & & & & & 257.2/11.5; 257.3/11.6; 257.3/10.4; & Li et~al. (2015)\\
 & & & & & & & 307.9/7.2; 308.0/14.1; 308.1/4.5; & \\
 & & & & & & & 362.3/3.7; 362.5/3.3; 399.9/8.0; & \\
 & & & & & & & 400.2/10.7; 463.1/2.4; 505.7/4.0; & \\
 & & & & & & & 506.0/8.2; 506.2/2.9; 779.0/5.2; & \\
 & & & & & & & 780.9/4.2; 782.0/2.4 (+C,iR) & \\
\\
%%%
-- & SDSS J084054.14+145709.0 & 08 40 54 & 14 57 09 & 10\,570 & 7.92 & 18.3 (g) & 487.0/1.6; 1095--1309\,s & Bell et~al.(2016)\\
 & (EPIC 211629697) & & & & & & & \\
\\
%%%
(J0842+3707) & SDSS J084220.73+370701.7 & 08 42 21 & 37 07 02 & 11\,620$^{T}$ & 7.88 & 18.8 (g) & 309.3/17.9 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 212.3/5.2; 309.3/18.0; 321.1/4.4 & Mukadam et~al. (2006)\\
\\
%%%
(0843+0431) & SDSS J084314.05+043131.6 & 08 43 14 & 04 31 32 & 11\,220$^{T}$ & 8.09 & 17.8 (g) & 373.0/10.4; 1049.0/11.4; 1085.0/7.4 & Kepler et~al. (2005)\\
\\
%%%
(J0847+4510) & SDSS J084746.82+451006.3 & 08 47 47 & 45 10 06 & 11\,690$^{T}$ & 8.12 & 18.3 (g) & 201.0/7.3 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 123.4/3.0; 200.5/7.0 & Mukadam et~al. (2006)\\
\\
%%%
(0851+0605) & SDSS J085128.17+060551.1 & 08 51 28 & 06 05 51 & 11\,300$^{T}$ & 8.05 & 16.8 (g) & 326/22.4 & Kepler et~al. (2005)\\
 \\
%%%
(J0853+0005) & SDSS J085325.55+000514.2 & 08 53 26 & 00 05 14 & 11\,950$^{T}$ & 8.15 & 18.2 (g) & 264.4/4.0 & Castanheira et~al. (2007)\\
0850+002 & & & & & & & & \\
\\
%%%
(J0855+0635) & SDSS J085507.29+063540.9 & 08 55 07 & 06 35 41 & 10\,970$^{T}$ & 8.22 & 17.2 (g) & 433.0/15.0; 850.0/44.0 & Castanheira et~al. (2007)\\
\\
%%%
-- & SDSS J085648.33+185804.9 & 08 56 48 & 18 58 05 & 11\,900 & 8.23 & 18.9 (g) & not published yet & Bell et~al.(2016)\\
 & (EPIC 211916160) & & & & & & & \\
\\
%%%
-- & SDSS J090041.08+190714.3 & 09 00 41 & 19 07 14 & 11\,690 & 8.09 & 17.6 (g) & not published yet & Bell et~al.(2016)\\ 
 & (EPIC 211926430) & & & & & & & \\
\\
%%%
0858+363 & GD 99 & 09 01 49 & 36 07 08 & 12\,110$^{G}$ & 8.20 & 14.6 & -- & McGraw \& Robinson (1976)\\ 
\\
 & & & & & & & 105.2/2.0; 223.6/2.9; 228.9/4.5; & Mukadam et~al. (2006)\\
 & & & & & & & 633.1/2.0; 853.2/2.4; 924.7/1.7; & \\
 & & & & & & & 976.0/2.1; 1007.0/6.5; 1058.0/8.3; & \\
 & & & & & & & 1088.0/4.3; 1151.0/1.9 & \\
\\
 & & & & & & & 223.9/2.6; 228.7/6.3; 1026.1/4.3; & Bogn\'ar et~al. (2007)\\
 & & & & & & & 1058.1/7.6 & \\
\\
%%%
-- & SDSS J090231.76+183554.9 & 09 02 32 & 18 35 55 & 11\,310 & 8.03 & 19.4 (g) & 486.0/11.9; 562.1/19.9; 756.4/22.2; & Bell et~al.(2016)\\
 & (EPIC 211891315) & & & & & & 978.8/11.2 & \\
\\
%%%
(J0906-0024) & SDSS J090624.26-002428.2 & 09 06 24 & $-$00 24 28 & 11\,260$^{T}$ & 8.07 & 17.7 (g) & 266.6/7.6; 457.9/9.5; 574.5/23.7; & Mukadam et~al. (2004)\\
 & & & & & & & 618.8/9.1; 769.4/26.1 & \\
\\
%%%
(0911+0310) & SDSS J091118.42+031045.1 & 09 11 18 & 03 10 45 & 11\,630$^{T}$ & 8.14 & 18.4 (g) & 176.0/11.1; 347.0/17.4; & Kepler et~al. (2005)\\ 
 & & & & & & & 352.0--353.0/27.7--26.9; 388.0/12.3; & \\
 & & & & & & & 420.0/12.6; 757.0/16.4 & \\
\\
%%%
(J0913+4036) & SDSS J091312.74+403628.7 & 09 13 13 & 40 36 29 & 11\,850$^{T}$ & 8.09 & 17.6 (g) & 203.9/3.8; 260.3/16.5; 288.7/12.4; & Mullally et~al. (2005)\\ 
 & & & & & & & 320.5/14.7 & \\
\\
%%%
(J0916+3855) & SDSS J091635.07+385546.2 & 09 16 35 & 38 55 46 & 11\,320$^{T}$ & 8.04 & 16.6 (g) & 238.1/10.8; 447.7/14.4; 485.1/32.9; & Castanheira et~al. (2007)\\
 & & & & & & & 747.2/9.1 & \\
\\
%%%
(0917+0926) & SDSS J091731.00+092638.1 & 09 17 31 & 09 26 38 & 11\,340$^{T}$ & 8.09 & 18.1 (g) & 212.0/8.0; 259.0/10.2; 289.0/16.1 & Kepler et~al. (2005)\\
 & EQ J0917+0926 & & & & & & & \\
\\
%%%
(J0923+0120) & SDSS J092329.81+012020.0 & 09 23 30 & 01 20 20 & 11\,190$^{T}$ & 8.38 & 18.3 (g) & 595.2/7.4 & Mukadam et~al. (2004)\\
 0920+015 & & & & & & & & \\
 & & & & & & & 655.7/4.4; 668.9/3.5 & Mukadam et~al. (2006)\\
\\
 & & & & & & & 595.1/2.7; 1436.4/1.4; 2032.3; & Romero et~al. (2013)\\
\\
%%%
0921+354 & G 117-B15A & 09 24 15 & 35 16 51 & 12\,420$^{G}$ & 8.12 & 15.5 & 1311.0 & Richer \& Ulrych (1974)\\
\\
 & & & & & & & 216.0; 271.7; 307.7 & McGraw \& Robinson (1976)\\
\\
 & & & & & & & 215.2/23.9; 271.0/7.3; 304.4/8.1 (+C) & Kepler et~al. (1982)\\
\\
 & & & & & & & 215.2/20.2; 270.5/5.6; 304.1/6.3 (+C) & Kepler et~al. (1995c)\\ 
\\
 & & & & & & & 215.2/17.4; 270.5/6.1; 304.1/7.5 (+C) & Castanheira \& Kepler (2008)\\
\\
%%%
(J0925+0509) & SDSS J092511.60+050932.4 & 09 25 12 & 05 09 33 & 10\,830$^{T}$ & 8.21 & 15.2 (g) & 1127.1/3.2; 1264.3/3.1 & Castanheira et~al. (2010)\\
\\
 & & & & & & & 1159.0/2.7; 1341.0/4.0 & Romero et~al. (2013)\\
\\
%%%
(J0939+5609) & SDSS J093944.89+560940.2 & 09 39 45 & 56 09 40 & 11\,690$^{T}$ & 8.29 & 18.7 (g) & 249.9/7.2 & Mukadam et~al. (2004)\\
 0936+563 & & & & & & & & \\
 & & & & & & & 48.5/5.9(?); 249.9/7.2 & Mukadam et~al. (2006)\\
\\
%%%
(J0940+0052) & SDSS J094000.27+005207.1 & 09 40 00 & 00 52 07 & 10\,590$^{T}$ & 8.34 & 18.1 (g) & 255.0/17.1; 255.8/8.0 & Castanheira et~al. (2013)\\
\\
%%%
(J0942+5733) & SDSS J094213.13+573342.5  & 09 42 13 & 57 33 43 & 11\,360$^{T}$ & 8.12 & 17.4 (g) & 451.0/18.4; 550.5/12.2; 694.7/37.7 & Mukadam et~al. (2004)\\
 0938+577 & & & & & & & & \\
 & & & & & & & 273.0/9.0; 550.5/12.3; 694.7/37.7; & Mukadam et~al. (2006)\\
 & & & & & & & 909.4/7.7 & \\
\\
%%%
(0949-0000) & SDSS J094917.04-000023.6 & 09 49 17 & $-$00 00 24 & 11\,130$^{T}$ & 8.21 & 18.8 (g) & 213.3/6.0; 363.2/12.5; 364.0/7.3; & Mukadam et~al. (2004)\\
 0946+002 & & & & & & & 365.2/17.7; 516.6/16.2; 634.2/5.1; & \\
 & & & & & & & 711.6/6.0 & \\
\\
%%%
0951+132 & HS 0951+1312 & 09 53 45 & 12 58 30 & 12\,010$^{G}$ & 8.05 & 16.5 (g) & 208.0/9.3; 258.6/3.6; 281.6/8.8 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 208.0/9.4; 258.0/3.6; 282.2/9.0; & Mukadam et~al. (2006)\\
 & & & & & & & 311.7/2.7 & \\
\\
%%%
0952+182 & HS 0952+1816 & 09 55 11 & 18 02 15 & 11\,390$^{G}$ & 8.11 & 16.3 (g) & 853.8/3.9; 1159.7/4.8; 1466.0/4.5 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 674.7/3.0; 790.0/2.9; 883.0/3.6; & Mukadam et~al. (2006)\\
 & & & & & & & 945.9/10.4; 1150.0/4.8; 1160.9/7.9 & \\
\\
%%%
(J0958+0130) & SDSS J095833.13+013049.3 & 09 58 33 & 01 30 49 & 11\,730$^{T}$ & 8.08 & 16.7 (g) & 203.7/2.5; 264.4/4.7 & Mukadam et~al. (2004)\\
 0955+017 & & & & & & & & \\
 & & & & & & & 121.2/1.6; 203.7/2.5; 264.4/4.7 & Mukadam et~al. (2006)\\
\\
%%%
(J0959+0238) & SDSS J095936.96+023828.4 & 09 59 37 & 02 38 29 & 11\,830$^{T}$ & 8.06 & 18.5 & 194.7/7.2; 283.4/13.0 & Castanheira et~al. (2010)\\
\\
%%%
(J1002+5818) & SDSS J100238.58+581835.9 & 10 02 39 & 58 18 36 & 11\,440$^{T}$ & 8.11 & 18.3 (g) & 268.2/6.8; 304.6/5.3 & Mullally et~al. (2005)\\
\\
%%%
(J1007+5245) & SDSS J100718.26+524519.8 & 10 07 18 & 52 45 20 & 11\,390$^{T}$ & 8.12 & 18.9 (g) & 152.8/5.8; 258.8/11.0; 290.1/7.7; & Mullally et~al. (2005)\\
 1004+529 & & & & & & & 323.1/10.4 (iC?) & \\
\\
%%%
(J1015+5954) & SDSS J101519.65+595430.5 & 10 15 20 & 59 54 31 & 11\,440$^{T}$ & 8.06 & 18.0 (g) & 213.0/9.8; 292.4/8.5; 401.7/20.8; & Mukadam et~al. (2004)\\
 & & & & & & & 453.7/15.8; 1116.5/12.6 & \\
\\
 & & & & & & & 139.2/4.6; 145.5/3.1; & Mukadam et~al. (2006)\\
 & & & & & & & 292.4--294.0/8.6--9.1; & \\ 
 & & & & & & & 399.7--401.7/19.2--21.4; & \\
 & & & & & & & 453.8--456.1/15.5--19.6; & \\ 
 & & & & & & & 769.9--768.4/5.7--7.5 & \\
\\
%%%
(J1015+0306) & SDSS J101548.01+030648.4 & 10 15 48 & 03 06 48 & 11\,630$^{T}$ & 8.12 & 15.7 (g) & 194.7/5.8; 255.7/7.3; 270.0/8.4 & Mukadam et~al. (2004)\\
 1013+033 & & & & & & & & \\
\\
%%%
1039+412 & HS 1039+4112 & 10 42 34 & 40 57 15 & 11\,730$^{G}$ & 8.12 & 16.1 (g) & 837.3/26.0; 855.5/55.2 (+C) & Silvotti et~al. (2005)\\
 & PB 520 & & & & & & & \\
\\
%%%
1047+335 & -- & 10 50 46 & 33 15 48 & 11\,310$^{G}$ & 8.09 & 16.5 (g) & 767.5/27.7 & Green et~al. (2015)\\
\\
%%%
(J1054+5307) & SDSS J105449.87+530759.1 & 10 54 50 & 53 07 59 & 10\,960$^{T}$ & 7.96 & 17.9 (g) & 444.6/16.0; 869.1/37.4 & Mullally et~al. (2005)\\
 1051+533B & & & & & & & & \\
\\
%%%
(J1056-0006) & SDSS J105612.32-000621.7 & 10 56 12 & $-$00 06 22 & 11\,130$^{T}$ & 7.91 & 17.5 (g) & 314.2/11.0; 474.4/22.9; 942.2/62.3 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 603.0/11.5; 670.6/12.0; 925.4/60.3; & Mukadam et~al. (2006)\\ 
 & & & & & & & 1024.9/31.6 & \\
\\
%%%
(J1105-1613) & SDSS J110525.70-161328.3 & 11 05 26 & $-$16 13 29 & 11\,670 & 8.23 & 17.5 (g) & 192.7/12.1; 298.3/7.1 & Castanheira et~al. (2010)\\
\\
%%%
(1106+0115) & SDSS J110623.40+011520.8 & 11 06 23 & 01 15 21 & 10\,920$^{T}$ & 7.90 & 18.4 (g) & 842.0/9.4; 973.0/10.8 & Kepler et~al. (2005)\\
1103+015 & & & & & & & & \\
\\
%%%
1116+026 & GD 133 & 11 19 12 & 02 20 33 & 12\,430$^{G}$ & 8.10 & 14.6 & 115.9/1.5; 120.4/4.6; 146.9/1.1 & Silvotti et~al. (2006)\\
\\
%%%
(J1122+0358) & SDSS J112221.10+035822.4 & 11 22 21 & 03 58 22 & 11\,030$^{T}$ & 7.91 & 18.2 (g) & 859.0/34.3; 996.1/17.9 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 740.1/10.0; 859.1/34.6; 996.1/17.3 & Mukadam et~al. (2006)\\
\\
%%%
(J1125+0345) & SDSS J112542.84+034506.3 & 11 25 43 & 03 45 06 & 11\,600$^{T}$ & 7.95 & 18.1 (g) & 208.6/2.8; 265.5/7.2; 265.8/3.3 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 208.6/2.8; 265.5/7.1; 265.8/3.3; & Mukadam et~al. (2006)\\
 & & & & & & & 335.1/2.8 & \\
\\
%%%
1126-222 & EC 11266-2217 & 11 29 12 & $-$22 33 44 & 12\,010$^{G}$ & 8.08 & 16.2 & 215.7--218.3/3.7--8.1; 234.1/4.49; & Voss et~al. (2006)\\
 & & & & & & & 275.7--277.6/7.7--7.0; 386.4/4.0; & \\
 & & & & & & & 402.7/3.0 & \\
\\
%%%
(J1136-0136) & SDSS J113604.01-013658.1 & 11 36 04 & $-$01 36 58 & 11\,780$^{T}$ & 8.05 & 17.8 (g) & 260.8/2.5 & Castanheira et~al. (2010)\\
\\
%%%
1137+423 & KUV 11370+4222 & 11 39 41 & 42 05 19 & 11\,940$^{G}$ & 8.17 & 16.5 (g) & 257.2/5.8; 292.2/2.7; 462.9/3.5 & Vauclair et~al. (1997)\\
\\
 & & & & & & & 139.0/2.6; 257.9/18.3; 280.8/2.7; & Su et~al. (2014b)\\
 & & & & & & & 293.8/3.0; 394.1/4.5; 398.1/2.5; & \\
 & & & & & & & 402.1/2.4; 462.8/8.4; 762.4/2.8; & \\
 & & & & & & & 811.8/2.5 (+C,iR) & \\
\\
%%%
1149+057 & PG 1149+057 & 11 51 54 & 05 28 40 & 11\,060$^{G}$ & 8.06 & 15.4 & 1023.5/10.5 & Voss et~al. (2006)\\
\\
%%%
1150-153 & EC 11507-1519 & 11 53 15 & $-$15 36 36 & 12\,440$^{G}$ & 8.20 & 16.0 & 249.6/7.7 & Gianninas et~al. (2006)\\
\\
 & & & & & & & 191.7/3.6; 249.4/4.7 & Voss et~al. (2007)\\
\\
%%%
(J1157+0553) & SDSS J115707.43+055303.6 & 11 57 07 & 05 53 04 & 11\,040$^{T}$ & 8.04 & 17.6 (g) & 436.1/3.9; 458.7/4.2; 748.5/5.6; & Mukadam et~al. (2004)\\
 & & & & & & & 826.2/8.1; 918.9/15.9; 1056.2/5.8 & \\
\\
%%%
(J1200-0251) & SDSS J120054.55-025107.0 & 12 00 55 & $-$02 51 07 & 11\,970$^{T}$ & 8.24 & 18.2 (g) & 257.1/6.7; 271.3/13.1; 294.1/6.7; & Castanheira et~al. (2013)\\
 & & & & & & & 304.8/23.7 & \\
\\
%%%
1159+803 & G 255-2 & 12 01 45 & 80 04 59 & 11\,440$^{G}$ & 8.14 & 16.0 & 384.6; 476.2; 689.7/36.0; 840.3/36.0 & Vauclair et~al. (1981)\\
\\
 & & & & & & & 399; 461; 573; 608; 660; 681; & Fu et~al. (2002)\\
 & & & & & & & 764; 810; 855; 906 (+R) & \\
\\
 & & & & & & & 568.5/6.6; 607.9/13.1; 681.2/24.9; & Mukadam et~al. (2006)\\
 & & & & & & & 775.2/15.2; 819.7/11.3; 855.4/11.2; & \\
 & & & & & & & 898.5/9.4 & \\
\\
 & & & & & & & 568.5/16.5; 681.2/27.7; 773.4/12.7; & Mukadam et~al. (2006)\\
 & & & & & & & 985.2/4.8 & \\ 
\\
%%%
(1216+0922) & SDSS J121628.55+092246.4 & 12 16 29 & 09 22 46 & 11\,240$^{T}$ & 8.25 & 18.6 (g) & 409.0/30.1; 570.0/24.6; 626.0/21.6; & Kepler et~al. (2005)\\
 & & & & & & & 823.0/45.2; 840.0/42.0; 967.0/20.5 & \\
\\
%%%
(J1218+0042) & -- & 12 18 31 & 00 42 16 & 11\,170$^{T}$ & 8.06 & 18.5 (g) & 100.0/11.0; 152.0/5.1; 175.0/10.0; & Kepler et~al. (2005)\\
 1215+009 & & & & & & & 258.0--259.0/8.2--16.0 & \\
\\
%%%
(1222-0243) & SDSS J122229.57-024332.5 & 12 22 30 & $-$02 43 33 & 11\,380$^{T}$ & 8.19 & 16.7 (g) & 198.0/7.3; 396.0/22.0 & Kepler et~al. (2005)\\
\\
%%%
1236-495 & BPM 37093 & 12 38 50 & $-$49 48 00 & 11\,620$^{G}$ & 8.69 & 14.0 & 600.0/4.0 & Kanaan et~al. (1992)\\
\\
 & & & & & & & 560.0; 583.0; 614.0 & Kanaan et~al. (1998)\\
\\
 & & & & & & & 512.0; 532.0; 548.0; 565.0; 582.0; & Kanaan et~al. (2000)\\
 & & & & & & & 608.0; 615.0; 635.0; 649.0 & \\
\\
 & & & & & & & 511.7; 531.1; 548.4; 564.1; 582.0; & Metcalfe et~al. (2004)\\
 & & & & & & & 600.7; 613.5; 635.1 & \\
\\
 & & & & & & & 511.7/0.7; 531.1/1.2; & Kanaan et~al. (2005)\\
 & & & & & & & 548.4--549.2/0.8--1.1; 562.6/0.9; & \\
 & & & & & & & 565.5--565.9/0.5--1.2; 582.0/1.0; & \\
 & & & & & & & 600.7/0.9; 613.5/1.1; & \\
 & & & & & & & 633.2--633.5/1.1--1.3; & \\
 & & & & & & & 636.7--637.2/0.7--1.7; 660.8/0.5 (iR?) & \\
\\
%%%
(1247+310) & -- & $\sim$ 12 47 & $\sim$ 31 00 & 12\,110 & 8.43 & 17.2 & 364.6/2.0 & Green et~al. (2015)\\
\\
%%%
1250+041 & HS 1249+0426 & 12 52 15 & 04 10 43 & 12\,160$^{G}$ & 8.21 & 16.0 (g) & 288.9/7.6 & Voss et~al. (2006)\\
\\
%%%
(1255+0211) & SDSS J125535.41+021116.0 & 12 55 35 & 02 11 16 & 11\,580$^{T}$ & 8.15 & 19.1 (g) & 812.0/16.4; 897.0/31.7; 1002.0/21.7 & Kepler et~al. (2005)\\
1253+024 & & & & & & & & \\
\\
%%%
(J1257+0124) & SDSS J125710.50+012422.9 & 12 57 11 & 01 24 23 & 11\,490$^{T}$ & 8.30 & 18.7 & 905.8/46.7 & Castanheira et~al. (2006)\\
 1254+016 & & & & & & & & \\
 & & & & & & & 377.8/6.6; 398.1/6.7; 466.3/8.9; & Romero et~al. (2013)\\
 & & & & & & & 507.1/8.4; 644.5/21.9; 786.9/8.9; & \\
 & & & & & & & 946.3/10.5; 1070.5/7.9 & \\
\\
%%%
%1301+0107 & -- & 13 01 00 & 01 06 00 & 11\,100 & 8.11 & 16.3 (g) & 628.0/15.2; 882.0/17.6 & Kepler et~al. (2005)\\
%\\
%%%
1258+013 & HE 1258+0123 & 13 01 11 & 01 07 40 & 11\,420$^{G}$ & 8.02 & 16.3 & 439.2; 528.5; 744.6; 1092.1 & Bergeron et~al. (2004)\\
 (1301+0107) & & & & & & & & \\
 & & & & & & & 628.0/15.2; 882.0/17.6 & Kepler et~al. (2005)\\
\\
 & & & & & & & 439.2/9.8; 528.5/9.3; 628.0/15.2; & Castanheira \& Kepler (2009)\\
 & & & & & & & 744.6/22.9; 881.5/17.6; 1092.1/14.1 & \\
\\
%%%
1307+354 & GD 154 & 13 09 58 & 35 09 47 & 11\,120$^{G}$ & 8.07 & 15.3 & 1186.1 (+C,SH) & Robinson et~al. (1978)\\
\\
 & & & & & & & 402.6/2.7; 1084.0/5.6; 1088.6/5.0; & Pfeiffer et~al. (1995)\\
 & & & & & & & 1183.5/4.6; 1186.5/16.7; 1190.5/6.3; & (also in Pfeiffer et~al. 1996)\\
 & & & & & & & 1092.1/3.0 (+C,iR) & \\
\\
 & & & & & & & 402.5; 596.1; 597.2; 1125.1; & H\"urkal et~al. (2005)\\
 & & & & & & & 1129.5; 1133.4; 1271.4 (+C,iR) & \\
\\
 & & & & & & & 402.6/3.8; 1085.1/4.2; 1088.5/4.8; & Papar\'o et~al. (2013)\\
 & & & & & & & 1131.8/4.5; 1156.7/5.3; 1160.7/6.3; & \\
 & & & & & & & 1186.0/7.5; 1191.7/9.1; 1238.2/5.0; & \\ 
 & & & & & & & 1244.2/4.8 (+C,iR) & \\
\\
%%%
(1310-0159) & -- & 13 10 08 & $-$01 59 56 & 10\,940$^{T}$ & 7.76 & 17.7 (g) & 280.0/6.6--9.2; 310.0/6.4; 349.6/17.6 & Kepler et~al. (2005)\\
1307-017 & & & & & & & & \\
\\
%%%
1321+013 & SDSS J132350.28+010304.2 & 13 23 50 & 01 03 04 & 11\,380$^{T}$ & 8.45 & 18.5 (g) & 495.4/4.1; 549.8/6.7; 590.1/7.1; & Kepler et~al. (2012)\\
 & & & & & & & 612.2/11.9; 636.4/4.8; 671.1/4.4; & \\
 & & & & & & & 698.6/4.3; 831.1/4.6; 884.2/4.1 & \\
\\
 & & & & & & & 432.5/5.1; 497.4/6.4; 525.0/3.6; & Romero et~al. (2013)\\
 & & & & & & & 550.5/8.6; 564.6/18.3; 590.1/7.1; & \\
 & & & & & & & 603.6/8.3; 612.2/11.9; 636.4/4.8; & \\
 & & & & & & & 656.0/15.3; 675.4/6.4; 698.6/4.3; & \\
 & & & & & & & 731.6/5.2; 831.1/4.6; 884.2/4.1 & \\
\\
%%%
(J1337+0104) & -- & 13 37 14 & 01 04 44 & 11\,460$^{T}$ & 8.64 & 18.6 (g) & 715.0/10.0 & Kepler et~al. (2005)\\
1334+013 & & & & & & & & \\
\\
%%%
(J1338-0023) & SDSS J133831.74-002328.0 & 13 38 32 & $-$00 23 28 & 11\,900$^{T}$ & 8.07 & 17.1 (g) & 119.7/1.8; 196.9/4.0 & Castanheira et~al. (2010)\\
 1335-001 & & & & & & & & \\
\\
%%%
-- & (EPIC 229227292) & 13 42 12 & $-$07 35 40 & 11\,190 & 8.02 & 16.7 (Kp) & 289.3; 370.7; 514.1; 800--1250\,s & Bell et~al.(2016)\\
\\
%%%
1342-237 & EC 13429-2342 & 13 45 46 & $-$23 57 10 & 11\,000$^{G}$ & 8.02 & 16.0 & 982.0/5.2; 1177.0/6.2 & Voss et~al. (2006)\\
\\
%%%
(J1345-0055) & SDSS J134550.93-005536.5 & 13 45 51 & $-$00 55 36 & 11\,760$^{T}$ & 8.10 & 16.7 (g) & 195.2/5.5; 195.5/3.9; 254.4/2.4 (iR?) & Mukadam et~al. (2004)\\
 1343-006 & & & & & & & & \\
\\
%%%
1349+552 & LP 133-144 & 13 51 20 & 54 57 43 & 12\,150$^{G}$ & 7.97 & 15.7 (g) & 209.2; 304.5; 306.9; 327.3 & Bergeron et~al. (2004)\\
\\
 & & & & & & & 140.5/0.7; 179.4/0.7; 179.5/0.4; & Bogn\'ar et~al. (2016)\\ 
 & & & & & & & 179.7/0.5; 209.0/1.2; 209.2/11.8; & \\
 & & & & & & & 209.4/1.1; 270.4/2.2; 270.6/3.8; & \\
 & & & & & & & 270.9/3.7; 305.6/3.3; 305.9/4.2; & \\
 & & & & & & & 306.2/1.3; 327.3/3.0 (+C,iR) & \\
\\
%%%
1350+656 & G 238-53 & 13 52 11 & 65 24 57 & 12\,130$^{G}$ & 7.97 & 15.5 & 206.0 & Fontaine \& Wesemael (1984)\\
\\
 & & & & & & & 122.2/2.0 & Mullally et~al. (2008)\\
\\
%%%
(J1354+0108) & SDSS J135459.89+010819.3 & 13 55 00 & 01 08 19 & 11\,650$^{T}$ & 8.03 & 16.4 (g) & 127.8/1.5; 173.3/1.1; 198.3/6.0; & Mukadam et~al. (2004)\\
 1352+013 & & & & & & & 291.6/2.2; 322.9/1.9 & \\
\\
%%%
(J1355+5454) & SDSS J135531.03+545404.5 & 13 55 31 & 54 54 05 & 11\,480$^{T}$ & 7.93 & 18.6 (g) & 324.0/21.8 & Mullally et~al. (2005)\\
\\
%%%
1401-147 & EC 14012-1446 & 14 03 57 & $-$15 01 11 & 12\,020$^{G}$ & 8.18 & 15.7 & 399.0/13.0; 530.0/15.0; 610.0/57.0; & Stobie et~al. (1995)\\
 & & & & & & & 724.0/21.0; 937.0/11.0 (+C) & (amplitudes: \\ 
 & & & & & & & & Mukadam et~al. 2006) \\
\\
 & & & & & & & 399.2/7.4; 529.8/13.4; 608.6/7.6; & Handler et~al. (2008b)\\
 & & & & & & & 612.1/36.4; 615.8/11.4; 673.8/2.8; & \\
 & & & & & & & 678.9/6.1; 683.0/3.5; 715.2/11.8; & \\
 & & & & & & & 716.9/7.9; 722.1/44.1; 723.6/10.4; & \\
 & & & & & & & 727.0/5.1; 728.9/9.9; 769.8/43.2; & \\
 & & & & & & & 771.8/9.4; 775.6/5.8; 882.7/3.1; & \\
 & & & & & & & 1217.6/7.7 (+C,iR) & \\
\\
 & & & & & & & 398.9/12.1; 530.1/16.7; 610.4/54.3; & Castanheira \& Kepler (2009)\\
 & & & & & & & 678.6/7.6; 722.9/22.9; 769.1/51.7; & \\
 & & & & & & & 882.7/2.9; 937.2/11.0; 1217.4/7.5 & \\
\\
 & & & & & & & 350.1/2.0; 398.7/2.1; 399.2/12.7; & Provencal et~al. (2012)\\
 & & & & & & & 433.9/4.7; 528.8/3.8; 529.8/20.7; & \\
 & & & & & & & 530.9/1.5; 537.6/6.4; 563.4/7.2; & \\
 & & & & & & & 612.0/25.7; 615.8/3.1; 645.9/7.9; & \\
 & & & & & & & 657.2/2.2; 705.0/1.2; 805.5/1.2; & \\
 & & & & & & & 865.1/1.9; 905.6/2.2; 979.3/1.7; & \\
 & & & & & & & 1069.1/2.7 (+C,iR) & \\
\\
 & & & & & & & 821.3; 935.4; 964.7; 1035.4; & Provencal et~al. (2012)\\
 & & & & & & & 1104.2; 1136.5; 1163.2; 1219.8; & (average periods \\
 & & & & & & & 1298.9; 1332.9; 1384.9; 1418.4; & 2004--2008)\\
 & & & & & & & 1463.7; 1548.2; 1633.6; 1775.0; & \\
 & & & & & & & 1860.4; 1887.5; 2304.9; 2505.4; & \\
 & & & & & & & 2738.1; 2856.2 & \\
\\
 & & & & & & & 350.1; 398.7; 399.2; 433.9; & Chen \& Li (2014)\\
 & & & & & & & 528.8; 529.8; 530.9; 537.6; & \\
 & & & & & & & 563.4; 608.5; 612.1; 615.9; & \\
 & & & & & & & 645.9; 657.2; 673.8; 678.5; & \\
 & & & & & & & 683.0; 705.0; 714.8; 716.9; & \\
 & & & & & & & 721.9; 723.6; 727.1; 729.2; & \\
 & & & & & & & 769.3; 771.8; 775.6; 805.5; & \\
 & & & & & & & 865.1; 882.7; 905.6; 979.3; & \\
 & & & & & & & 1069.1; 1217.4 (iR) & \\
\\
%%%
(1408+0445) & SDSS J140859.46+044554.7 & 14 08 59 & 04 45 55 & 10\,920$^{T}$ & 7.99 & 17.9 (g) & 764.0/11.1; 849.0/24.3; 1038.0/12.0 & Kepler et~al. (2005)\\
 1406+050 & & & & & & & & \\
\\
%%%
(J1417+0058) & SDSS J141708.81+005827.2 & 14 17 09 & 00 58 27 & 11\,000$^{T}$ & 8.01 & 18.0 (g) & 812.5/31.5; 894.5/44.0 & Mukadam et~al. (2004)\\
 1414+012 & & & & & & & & \\
 & & & & & & & 522.0/14.9; 749.4/17.9; 812.5/32.1; & Mukadam et~al. (2006)\\
 & & & & & & & 894.6/42.8; 980.0/11.3 & \\
\\
%%%
1422+095 & GD 165 & 14 24 39 & 09 17 14 & 12\,220$^{G}$ & 8.11 & 14.3 & 120.0; 193.0; 240.0; 649.0; & Bergeron \& McGraw (1990)\\
 & & & & & & & 775.0; 870.0; 1316.0; 1820.0 (iC?) & \\
\\
 & & & & & & & 107.7/0.4; 114.3/0.6; 120.4/6.1; & Bergeron et~al. (1993)\\
 & & & & & & & 146.4/0.5; 166.2/0.4; 192.7/4.8; & \\
 & & & & & & & 249.7/0.7; 321.2/0.5 (+R) & \\
\\
 & & & & & & & 114.2/0.4; 114.4/0.2; 120.3/1.1; & Giammichele et~al. (2015)\\
 & & & & & & & 120.4/5.1; 120.4/1.6; 146.3/0.4; & \\
 & & & & & & & 146.4/0.2; 168.2/0.3; 192.6/2.3; & \\
 & & & & & & & 192.7/2.3; 192.8/0.6; 250.2/0.6; & \\
 & & & & & & & 250.3/0.2 (iR) & \\
\\
%%%
1429-037 & HE 1429-0343 & 14 32 03 & $-$03 56 38 & 11\,290$^{G}$ & 8.00 & 15.8 & 450.1/10.2; 829.3/18.3; 969.0/12.7; & Silvotti et~al. (2005)\\
 & & & & & & & 1084.9/16.3 & \\
\\
%%%
1425-811 & L 19-2 & 14 33 08 & $-$81 20 15 & 12\,070$^{G}$ & 8.13 & 13.0 & 113.6; 192.4 & McGraw (1977)\\
\\
 & & & & & & & 113.3/0.6; 113.8/2.4; 114.2(?)/0.3; & Odonoghue \& Warner (1982)\\
 & & & & & & & 118.5/2.0; 118.7/1.2; 118.9(?)/0.3; & \\
 & & & & & & & 143.0(?)/0.3; 143.4/0.6; 192.1/0.8; & \\
 & & & & & & & 192.6/6.5; 193.1/0.9; 348.7/0.5; & \\
 & & & & & & & 350.1/1.1 (iR) & \\
\\
 & & & & & & & 113.3/0.3; 113.8/1.8; 118.4/0.3; & Yeates et~al. (2005)\\
 & & & & & & & 118.5/1.6; 118.7/1.2; 143.0/0.3; & \\
 & & & & & & & 143.4/0.4; 143.8/0.2; 192.2/1.2; & \\
 & & & & & & & 192.6/5.5; 193.1/1.0; 348.7/0.3; & \\
 & & & & & & & 350.2/0.9 (iR) & \\
\\
%%%
(J1443+0134) & SDSS J144330.93+013405.8 & 14 43 31 & 01 34 06 & 10\,450$^{T}$ & 7.85 & 18.7 (g) & 968.9/7.5; 1085.0/5.2 & Mukadam et~al. (2004)\\
 1440+017 & & & & & & & & \\
\\
%%%
(J1502-0001) & SDSS J150207.02-000147.1 & 15 02 07 & $-$00 01 47 & 11\,090$^{T}$ & 7.75 & 18.7 (g) & 313.6/13.1; 418.2/14.9; 581.9/11.1; & Mukadam et~al. (2004)\\
 1459+001 & & & & & & & 629.5/32.6; 687.5/12.0 & \\
\\
 & & & & & & & 141.0/14.9; 415.0/16.7; 603.0/28.1; & Kepler et~al. (2005)\\
 & & & & & & & 658.0/27.0 & \\
\\
%%%
(J1524-0030) & SDSS J152403.25-003022.9 & 15 24 03 & $-$00 30 23 & -- & -- & 15.8 (g) & 434.0/47.8; 873.2/111.5 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 255.2/17.9; 498.6/21.6; 717.5/28.3; & Mukadam et~al. (2006)\\
 & & & & & & & 873.3/110.8 & \\
\\
 & & & & & & & 340.1/3.5; 400.9/5.4; 427.3/4.4; & Handler et~al. (2008a)\\
 & & & & & & & 503.2/8.4; 505.1/5.2; 505.5/10.1; & \\
 & & & & & & & 507.4/10.9; 578.6/5.9; 582.0/5.1; & \\
 & & & & & & & 620.8/5.8; 665.5/4.2; 780.3/9.4; & \\
 & & & & & & & 833.1/25.7; 840.5/9.4; 877.7/6.8 & \\
 & & & & & & & (+C,iR) \\
\\
%%%
1526+558 & -- & 15 28 09 & 55 39 15 & 10\,860$^{G}$ & 7.73 & 17.1 (B) & 648.9/36.8 & Green et~al. (2015)\\
\\
%%%
-- & HS 1531+7436 & 15 30 35 & 74 26 04 & 13\,270$^{G}$ & 8.49 & 16.4 & 112.5/4.2 & Voss et~al. (2006)\\
\\
%%%
(J1533-0206) & SDSS J153332.96-020655.7 & 15 33 33 & $-$02 06 56 & 11\,390$^{T}$ & 8.04 & 16.4 (g) & 257.8/4.3; 260.6/5.3 & Castanheira et~al. (2006)\\
\\
%%%
1541+650 & PG 1541+650 & 15 41 45 & 64 53 53 & 11\,560$^{G}$ & 8.12 & 15.6 (g) & 467.0/3.0; 564.0/15.0; 689.0/45.0; & Vauclair et~al. (2000)\\
 & & & & & & & 757.0/14.0 (+C) & \\
\\
%%%
1559+369 & Ross 808 & 16 01 23 & 36 48 35 & 11\,120$^{G}$ & 7.98 & 14.4 & 833.0 & McGraw \& Robinson (1976)\\ 
\\
 & & & & & & & 404.5/2.1; 511.3/4.6; 745.1/4.2; & Castanheira \& Kepler (2009)\\
 & & & & & & & 796.3/3.8; 877.9/4.3; 907.6/5.9; & \\
 & & & & & & & 956.5/3.5; 1079.1/2.6 & \\
\\
 & & & & & & & 404.5/2.0; 511.3/4.5; 629.2/1.9; & Thompson et~al. (2009)\\
 & & & & & & & 632.2/3.4; 745.1/4.0; 796.3/4.0; & \\
 & & & & & & & 842.7/2.8; 860.2/3.5; 875.1/3.7; & \\
 & & & & & & & 878.5/3.6; 898.7/3.6; 908.4/7.6; & \\
 & & & & & & & 911.5/3.2; 914.7/3.9; 915.8/5.5; & \\
 & & & & & & & 922.5/3.4; 952.4/3.4; 960.5/3.7; & \\
 & & & & & & & 1011.4/2.5; 1040.1/3.3; 1042.1/2.9; & \\
 & & & & & & & 1066.7/2.2; 1091.1/2.4; 1144.0/2.5; & \\
 & & & & & & & 2459.1/2.2 (+C,iR) & \\
\\
%%%
1607+205 & -- & 16 09 44 & 20 23 11 & 11\,140$^{G}$ & 7.81 & 17.4 & 1928.5/1.8 & Green et~al. (2015)\\
\\
%%%
(J1612+0830) & SDSS J161218.08+083028.1 & 16 12 18 & 08 30 28 & 12\,030 & 8.46 & 17.8 (g) & 115.2/5.1; 117.2/4.1 & Castanheira et~al. (2013)\\
\\
%%%
(J1617+4324) & SDSS J161737.63+432443.8 & 16 17 38 & 43 24 44 & 11\,070$^{T}$ & 8.07 & 18.4 (g) & 626.3/24.1; 889.6/36.6 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 626.3/15.4; 661.7/21.2; 889.7/36.6 & Mukadam et~al. (2006)\\
\\
%%%
(J1618-0023) & SDSS J161837.25-002302.7 & 16 18 37 & $-$00 23 03 & 10\,860 & 8.16 & 19.3 (g) & 644.0/5.4 & Castanheira et~al. (2006)\\
1616-002 & & & & & & & & \\
\\
%%%
-- & HS 1625+1231 & 16 28 13 & 12 24 53 & 11\,690$^{G}$ & 8.06 & 16.1 (g) & 385.2/17.0; 533.6/23.6; 862.9/48.9 & Voss et~al. (2006)\\
\\
%%%
(J1641+3521) & SDSS J164115.61+352140.6 & 16 41 16 & 35 21 41 & 11\,230 & 8.43 & 19.1 & 809.3/27.3 & Castanheira et~al. (2006)\\
\\
%%%
1647+591 & G 226-29 & 16 48 26 & 59 03 23 & 12\,510$^{G}$ & 8.35 & 12.2 & 109.1/3.0; 109.3/1.0; 109.5/3.0 (iR) & Kepler et~al. (1983)\\
\\
 & & & & & & & 109.1/2.5; 109.3/1.1; 109.5/2.8 (iR) & Kepler et~al. (1995b)\\
\\
%%%
(J1650+3010) & SDSS J165020.53+301021.2 & 16 50 21 & 30 10 21 & 10\,830$^{T}$ & 8.43 & 18.1 (g) & 339.1/14.7 & Castanheira et~al. (2007)\\
\\
%%%
1659+662 & GD 518 & 16 59 15 & 66 10 33 & 11\,760$^{G}$ & 8.97 & 16.5 (B) & 440.2; 513.2; 583.7; 0.8--4.1mma & Hermes et~al. (2013a)\\
\\
%%%
(J1700+3549) & SDSS J170055.38+354951.1 & 17 00 55 & 35 49 51 & 11\,230$^{T}$ & 7.94 & 17.3 (g) & 450.5/19.3; 893.4/54.7; 955.3/20.4 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 552.6/9.3; 893.4/54.3; 955.3/20.3; & Mukadam et~al. (2006)\\
 & & & & & & & 1164.4/11.4 & \\
\\
%%%
(J1711+6541) & SDSS J171113.01+654158.3 & 17 11 13 & 65 41 58 & 11\,130$^{T}$ & 8.47 & 16.9 (g) & 606.3/5.2; 690.2/3.3; 1248.2/3.2 & Mukadam et~al. (2004)\\
 1711+657 & & & & & & & & \\
 & & & & & & & 234.0/1.2; 606.3/5.2; 690.2/3.3; & Mukadam et~al. (2006)\\
 & & & & & & & 1248.2/3.2 & \\
\\
 & & & & & & & 214.3/1.7; 561.5/3.0; 612.6/5.7; & Mukadam et~al. (2006)\\
 & & & & & & & 934.8/2.9; 1186.6/3.3 & \\
\\
%%%
1714-547 & BPM 24754 & 17 19 02 & $-$54 45 54 & 10\,840$^{G}$ & 7.93 & 15.6 & 978.0--1176.0/22.6--6.1 & Giovannini et~al. (1998)\\
\\
 & & & & & & & 643.7; 1045.1; 1234.1; 1356.6 & Romero et~al. (2012)\\
\\
%%%
(J1724+5835) & SDSS J172428.42+583539.0 & 17 24 28 & 58 35 39 & 11\,640$^{T}$ & 7.88 & 17.6 (g) & 189.2/3.2; 279.5/8.3; 337.9/5.9 & Mukadam et~al. (2004)\\
 1723+586 & & & & & & & & \\
\\
%%%
(J1732+5905) & SDSS J173235.19+590533.4 & 17 32 35 & 59 05 33 & 10\,770$^{T}$ & 7.97 & 18.7 (g) & 1122.4/10.2; 1248.4/22.5 & Mukadam et~al. (2004)\\
 1731+591 & & & & & & & & \\
 & & & & & & & 1090.0/8.0; 1336.0/7.8 & Mukadam et~al. (2006)\\
\\
%%%
-- & HS 1824+6000 & 18 24 44 & 60 02 00 & 11\,520$^{G}$ & 7.73 & 15.7 (B) & 294.3/8.8; 384.4/3.3; 304.4/7.7; & Voss et~al. (2006)\\
 & & & & & & & 329.6/13.6 & \\
\\
 & & & & & & & 173.7; 224.7; 225.1; 286.1; 320.9; & Steinfadt et~al. (2008)\\
 & & & & & & & 363.5 & \\
\\
%%%
1855+338 & G 207-9 & 18 57 30 & 33 57 25 & 12\,080$^{G}$ & 8.37 & 14.6 & 259.1; 292.0; 318.0; 557.4; 738.6 (iC?) & Robinson \& McGraw (1976)\\
\\
 & & & & & & & 129.4/1.1; 196.1/1.3; 290.9/1.1; & Bogn\'ar et~al. (2016)\\
 & & & & & & & 291.9/11.0; 292.9/1.7; 305.2/0.4; & \\
 & & & & & & & 317.8/0.5; 595.7/2.2; 599.8/1.2; & \\
 & & & & & & & 623.8/1.2; 626.8/0.9 (+C,iR) & \\
\\
%%%
-- & (KIC 7594781) & 19 08 36 & 43 16 42 & 11\,730 & 8.11 & 18.6 (g) & 283.8/17.8 & Greiss et~al. (2016)\\
\\
%%%
-- & (KIC 10132702) & 19 13 41 & 47 09 31 & 11\,940 & 8.12 & 18.8 (g) & 853.5/28.1 & Greiss et~al. (2016)\\
\\
%%%
(J1916+3938) & KIC 4552982 & 19 16 44 & 39 38 50 & 11\,130 & 8.34 & 17.7 & 823.9/3.8; 834.1/3.2; 934.5/3.6; & Hermes et~al. (2011)\\
 & & & & & & & 968.9/4.4; 1089.0/2.5; 1169.9/2.3; & \\
 & & & & & & & 1436.7/2.4 & \\
\\
 & & & & & & & 360.5/0.16; 361.6/0.16; 362.6/0.94; & Bell et~al. (2015a)\\
 & & & & & & & 788.2/0.05; 828.3/0.14; 866.1/0.16; & \\
 & & & & & & & 907.6/0.14; 950.5/0.16; 982.2/0.09; & \\
 & & & & & & & 1014.2/0.08; 1053.7/0.06; 1100.9/0.05; & \\
 & & & & & & & 1158.2/0.07; 1200.2/0.04; 1244.7/0.05; & \\
 & & & & & & & 1289.2/0.11; 1301.7/0.08; 1333.2/0.07; & \\
 & & & & & & & 1363.0/0.07; 1498.3/0.08 (iR) & \\
\\
%%%
-- & (KIC 4357037) & 19 17 19 & 39 27 19 & 10\,950 & 8.11 & 18.2 (g) & 323.4/13.0 & Greiss et~al. (2016)\\
 & SDSS J191719.16+392718.8 & & & & & & & \\
\\
%%%
-- & KIC 8293193 & 19 17 55 & 44 13 26 & 12\,650 & 8.01 & 18.4 (g) & 310.9/27.9 & Greiss et~al. (2016)\\
\\
%%%
-- & KIC 11911480 & 19 20 25 & 50 17 22 & 12\,160 & 7.94 & 18.1 (g) & 172.9; 173.0; 202.5; 202.6; & Greiss et~al. (2014)\\
 & & & & & & & 259.1; 259.3; 259.4; 290.6; & \\
 & & & & & & & 290.8; 291.0; 324.1; 324.3; & \\
 & & & & & & & 324.5; 0.9--21.8mma (+C,iR) & \\
\\
%%%
-- & (KIC 4362927) & 19 23 49 & 39 29 33 & 11\,140 & 7.84 & 19.4 (g) & 723.6/25.3 & Greiss et~al. (2016)\\
\\
%%%
1935+276 & G 185-32 & 19 37 14 & 27 43 19 & 12\,470$^{G}$ & 8.10 & 13.0 & 70.8; 141.4; 215.1 (iC,SH?) & McGraw et~al. (1981)\\
\\
 & & & & & & & 70.9/1.8; 72.5/1.2; 141.8/1.6; & Kepler et~al. (2000)\\
 & & & & & & & 215.7/2.7; 300.0/1.9; 301.3/1.9; & \\
 & & & & & & & 370.1/2.2; 560.0/1.7 & \\
\\
 & & & & & & & 72.5/0.9; 72.9/0.4; 141.2/0.4; & Castanheira et~al. (2004)\\
 & & & & & & & 141.9/1.4; 181.9/0.03; 212.8/0.5; & \\
 & & & & & & & 215.7/1.9; 264.2/0.5; 266.2/0.4; & \\
 & & & & & & & 299.8/1.0; 301.4/1.1; 370.2/1.6; & \\
 & & & & & & & 454.6/0.4; 537.6/0.6; 651.7/0.7 & \\
 & & & & & & & (+C,iR?) & \\
\\
 & & & & & & & 72.6/0.7; 141.9/1.5; 215.7/1.9; & Thompson et~al. (2004)\\
 & & & & & & & 301.6/1.5; 370.2/1.3 (+C) & \\
\\
%%%
-- & (KIC 9162396) & 19 39 07 & 45 33 34 & 11\,070 & 8.06 & 18.5 (g) & 766.0/14.1 & Greiss et~al. (2016)\\
\\
%%%
-- & (KIC 7766212) & 19 44 06 & 43 27 22 & 11\,890 & 8.01 & 16.8 (g) & 322.0/6.7 & Greiss et~al. (2016)\\
\\
%%%
-- & (KISJ1945+4455) & 19 45 42 & 44 55 11 & 11\,590 & 8.04 & 17.2 (g) & 255.9/19.0 & Greiss et~al. (2016)\\
\\
%%%
1950+250 & GD 385 & 19 52 28 & 25 09 29 & 11\,820$^{G}$ & 8.07 & 15.1 & 178.9; 228.8; 254.3; 273.0; & Fontaine et~al. (1980)\\ 
 & & & & & & & 386.4; 535.6; 648.9 (+C) & \\
\\
 & & & & & & & 126.0/3.3; 172.0/4.3; 192.0/6.5; & Vauclair \& Bonazzola (1981)\\
 & & & & & & & 252.0/17.4; 546.0/11.9; 691.5/17.4 & \\
 & & & & & & & (iC?) & \\
\\
 & & & & & & & 128.1/3.7; 256.1/11.4; 256.3/10.9 & Kepler (1984)\\
 & & & & & & & (iR?) & \\
\\
%%%
1959+059 & GD 226 & 20 02 13 & 06 07 38 & 10\,730$^{G}$ & 8.06 & 16.4 & 1350.4/5.7 & Voss et~al. (2007)\\
\\
%%%
2102+233 & -- & 21 04 53 & 23 33 22 & 12\,040 & 8.36 & 15.9 (g) & $\sim$800.0/26.0 & Sayres et~al. (2012)\\
\\
%%%
(J2128-0007) & SDSS J212808.49-000750.8 & 21 28 08 & $-$00 07 51 & 11\,420$^{T}$ & 8.24 & 18.0 & 274.9/11.0; 289.0/9.7; 302.2/17.1 & Castanheira et~al. (2006)\\
\\
%%%
(J2135-0743) & SDSS J213530.32-074330.7 & 21 35 30 & $-$07 43 31 & 10\,900$^{T}$ & 7.96 & 18.7 & 281.8/13.3; 299.9/22.9; 323.2/13.0; & Castanheira et~al. (2006)\\
 2132-079 & & & & & & & 510.6/16.8; 565.4/49.8 & \\
\\
%%%
-- & SDSS J214723.73-001358.4 & 21 47 24 & $-$00 13 58 & 11\,990 & 7.92 & 19.1 & 199.8/3.9 & Castanheira et~al. (2010)\\
\\
%%%
2148+539 & G 232-38 & 21 49 59 & 54 08 39 & 11\,590$^{G}$ & 8.02 & 16.4 & 741.6; 984.0; 1147.4 & Gianninas et~al. (2005)\\
\\
%%%
2148-291 & -- & 21 51 40 & $-$28 56 53 & 11\,490$^{G}$ & 8.06 & 15.9 & 260.8/12.6 & Gianninas et~al. (2006)\\
\\
%%%
2151-077 & SDSS J215354.11-073121.9 & 21 53 54 & $-$07 31 22 & 11\,910$^{T}$ & 8.27 & 18.7 & 210.2/5.6 & Castanheira et~al. (2006)\\
\\
%%%
-- & SDSS J215628.26-004617.2 & 21 56 28 & $-$00 46 17 & 10\,680$^{T}$ & 8.01 & 18.3 (g) & 1234.0/31.4; 1478.0/27.0 & Gentile Fusillo et~al. (2016)\\
\\
%%%
(J2159+1322) & SDSS J215905.52+132255.7 & 21 59 06 & 13 22 56 & 11\,370$^{T}$ & 8.69 & 18.9 (g) & 683.7/11.7; 801.0/15.1 & Mullally et~al. (2005)\\
\\
%%%
(J2208+0654) & SDSS J220830.02+065448.7 & 22 08 30 & 06 54 49 & 11\,100 & 8.49 & 17.9 (g) & 668.1/4.1; 757.2/4.4 & Castanheira et~al. (2013)\\
\\
%%%
(J2209-0919) & SDSS J220915.84-091942.5 & 22 09 16 & $-$09 19 43 & 11\,630$^{T}$ & 8.30 & 18.4 (g) & 447.9/10.8; 789.3/10.4; 894.7/43.9 & Castanheira et~al. (2010)\\
\\
%%%
(J2214-0025) & SDSS J221458.37-002511.7 & 22 14 58 & $-$00 25 12 & 11\,650$^{T}$ & 8.30 & 17.9 (g) & 195.2/6.1; 255.2/13.1 & Mullally et~al. (2005)\\
\\
%%%
(J2231+1346) & SDSS J223135.71+134652.8 & 22 31 36 & 13 46 53 & 11\,060$^{T}$ & 7.89 & 18.7 & 382.4/14.6; 548.7/13.7; 619.7/18.9; & Castanheira et~al. (2006)\\
 & & & & & & & 627.0/26.3; 707.5/17.1 & \\
\\
%%%
-- & SDSS J223726.86-010110.9 & 22 37 27 & $-$01 01 11 & 11\,380$^{T}$ & 7.97 & 18.9 (g) & 392.3/44.7; 774.4/80.1 & Gentile Fusillo et~al. (2016)\\
\\
%%%
2254+126 & GD 244 & 22 56 46 & 12 52 50 & 11\,760$^{G}$ & 8.09 & 15.6 & 307.0; 294.6; 256.3; 203.3 (+C) & Fontaine et~al. (2001)\\
\\
 & & & & & & & 203.0/4.0; 256.2/6.7; 256.6/12.3; & Yeates et~al. (2005)\\
 & & & & & & & 306.6/5.0; 307.1/20.2; 906.1/1.7 & \\
 & & & & & & & (+C,iR) & \\
\\
%%%
2303+242 & PG 2303+242 & 23 06 18 & 24 32 08 & 11\,500$^{G}$ & 8.07 & 15.5 & 570.7/8.0; 623.4/15.0; 675.4/8.0; & Vauclair et~al. (1987)\\
 & & & & & & & 794.5/56.0; 900.5/16.0 (+C,iR) & \\
\\
 & & & & & & & 210.9/1.4; 227.5/1.4; 234.5/1.3; & Vauclair et~al. (1992)\\
 & & & & & & & 254.2/1.2; 279.1/1.4; 299.5/1.4; & \\
 & & & & & & & 380.1/1.2; 394.3/8.4; 434.0/1.6; & \\
 & & & & & & & 453.2/2.5; 462.8/1.6; 482.6/5.8; & \\
 & & & & & & & 539.8/4.7; 577.9/11.9; 611.3/5.8; & \\
 & & & & & & & 682.6/1.2; 707.7/1.2; 758.5/1.6; & \\
 & & & & & & & 835.9/2.9; 955.3/3.5; 1043.5/2.1; & \\
 & & & & & & & 1241.2/3.1 (+C) & \\
\\
 & & & & & & & 206.1/2.3; 211.3/2.1; 234.1/3.2; & Pak\v stien\.e et~al. (2011)\\
 & & & & & & & 261.8/2.3; 322.5/3.1; 390.7/2.8; & \\
 & & & & & & & 394.4/7.3; 452.2/2.2; 578.1/2.8; & \\
 & & & & & & & 616.4/31.3; 654.6/2.5; 656.0/2.7; & \\
 & & & & & & & 671.6/2.2; 711.5/2.0; 776.6/2.5; & \\
 & & & & & & & 852.3/6.1; 857.8/4.9; 863.8/7.4; & \\
 & & & & & & & 873.2/3.9; 965.3/19.7; 1066.1/2.2; & \\
 & & & & & & & 1705.0/1.6; 2046.7/3.1; 2234.6/3.3 & \\
 & & & & & & & (+C,iR) & \\
\\
%%%
-- & SDSS J230726.66-084700.3 & 23 07 27 & $-$08 47 00 & 10\,970$^{T}$ & 8.21 & 18.9 & 617.0/12.5; 1212.2/25.6 & Castanheira et~al. (2006)\\
\\
%%%
2326+049 & G 29-38 & 23 28 48 & 05 14 54 & 11\,910$^{G}$ & 8.17 & 13.0 & 612.9; 677.0; 824.7; 930.9; 1015.5 (+C) & McGraw \& Robinson (1975)\\
\\
 & & & & & & & 283.8; 615.2 & Winget et~al. (1990)\\
\\
 & & & & & & & 186.1/25.0; 242.9/31.5; 267.9/32.6; & Patterson et~al. (1991)\\
 & & & & & & & 614.9/119.5 & \\
\\
 & & & & & & & 284.0; 400.4; 500.0; 615.0 (+C,R) & Kleinman (1995)\\
\\
 & & & & & & & 110.0; 177.0; 237.0; 284.0; & Kleinman et~al. (1998)\\
 & & & & & & & 355.0; 400.0; 500.0; 552.0; & \\
 & & & & & & & 610.0; 649.0; 678.0; 730.0; & \\
 & & & & & & & 771.0; 809.0; 860.0; 894.0; & \\
 & & & & & & & 915.0; 1147.0; 1240.0 (+C,R) & \\
\\
 & & & & & & & 218.7/1.5; 283.9/4.8; 363.5/4.7; & Castanheira \& Kepler (2009)\\
 & & & & & & & 400.5/9.1; 496.2/7.9; 614.4/32.8; & (mean values from different \\
 & & & & & & & 655.1/6.1; 770.8/5.1; 809.4/30.1; & observing campaigns)\\
 & & & & & & & 859.6/24.6; 894.0/14.0; 1150.5/3.6; & \\
 & & & & & & & 1185.6/3.4; 1239.9/1.9 (+C,R) & \\
\\
%%%
(J2334+0103) & SDSS J233458.71+010303.1 & 23 34 59 & 01 03 03 & 11\,400 & 7.99 & 19.2 (g) & 923.2/40.4 & Castanheira et~al. (2007)\\
\\
%%%
2336-079 & GD 1212 & 23 38 51 & $-$07 41 20 & 10\,970$^{G}$ & 8.03 & 13.3 & 1160.7/5.4 & Gianninas et~al. (2006)\\
\\
 & & & & & & & 369.8/0.2; 371.1/0.1; 828.2/0.5; & Hermes et~al. (2014)\\
 & & & & & & & 843.0/0.5; 849.1/0.2; 857.5/0.5; & \\
 & & & & & & & 871.1/0.2; 956.9/0.2; 987.0/1.0; & \\
 & & & & & & & 1008.1/0.3; 1025.3/0.5; 1048.2/0.1; & \\
 & & & & & & & 1063.1/0.6; 1086.1/0.2; 1098.4/1.0; & \\
 & & & & & & & 1125.4/0.2; 1147.1/0.5; 1166.7/0.2; & \\
 & & & & & & & 1180.4/0.9; 1190.5/2.1; 1220.8/0.2 & \\
 & & & & & & & (+C) & \\
\\
%%%
2347+128 & G 30-20 & 23 49 53 & 13 06 13 & 11\,150$^{G}$ & 8.01 & 16.1 & 1068.0/13.8 & Mukadam et~al. (2002)\\
\\
%%%
(J2350-0054) & SDSS J235040.72-005430.9 & 23 50 41 & $-$00 54 31 & 10\,290$^{T}$ & 8.14 & 18.1 (g) & 273.3/6.2; 304.3/17.0; 391.1/7.5 & Mukadam et~al. (2004)\\
\\
 & & & & & & & 206.7/3.2; 273.3/6.3; 304.3/17.0; & Mukadam et~al. (2006)\\
 & & & & & & & 391.1/7.5 & \\
\\
%%%
2348-244 & EC 23487-2424 & 23 51 22 & $-$24 08 17 & 11\,560$^{G}$ & 8.09 & 15.5 (B) & 804.5/19.3; 868.2/12.8; 989.3/11.0; & Stobie et~al. (1993)\\
 & & & & & & & 993.0/37.7 (+C) & \\
\\
 & & & & & & & 508.1/15.0; 878.8/34.0 & Thompson et~al. (2005)\\
\end{longtable}
